Federated Causal Discovery Across Heterogeneous Datasets under Latent Confounding

Causal discovery across multiple datasets is often constrained by data privacy regulations and cross-site heterogeneity, limiting the use of conventional methods that require a single, centralized dataset. To address these challenges, we introduce fedCI, a federated conditional independence test that rigorously handles heterogeneous datasets with non-identical sets of variables, site-specific effects, and mixed variable types, including continuous, ordinal, binary, and categorical variables. At its core, fedCI uses a federated Iteratively Reweighted Least Squares (IRLS) procedure to estimate the parameters of generalized linear models underlying likelihood-ratio tests for conditional independence. Building on this, we develop fedCI-IOD, a federated extension of the Integration of Overlapping Datasets (IOD) algorithm, that replaces its meta-analysis strategy and enables, for the fist time, federated causal discovery under latent confounding across distributed and heterogeneous datasets. By aggregating evidence federatively, fedCI-IOD not only preserves privacy but also substantially enhances statistical power, achieving performance comparable to fully pooled analyses and mitigating artifacts from low local sample sizes. Our tools are publicly available as the fedCI Python package, a privacy-preserving R implementation of IOD, and a web application for the fedCI-IOD pipeline, providing versatile, user-friendly solutions for federated conditional independence testing and causal discovery.

==> svg-inkscape/accuracy-all-c12_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-all-c12_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-all-c12_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/accuracy-all-c4_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-all-c4_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-all-c4_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/accuracy-all-c8_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-all-c8_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-all-c8_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/accuracy-dep-c12_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-dep-c12_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-dep-c12_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/accuracy-dep-c4_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-dep-c4_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-dep-c4_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/accuracy-dep-c8_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-dep-c8_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-dep-c8_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/accuracy-indep-c12_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-indep-c12_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-indep-c12_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/accuracy-indep-c4_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-indep-c4_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-indep-c4_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/accuracy-indep-c8_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy-indep-c8_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.0062561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94475316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.24532473,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.41947123,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.59361768,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.76776422,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.94191063,0.08442352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0.55008106,0.02705401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\# Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.12902686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.2574956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.3859643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.51443304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.64290174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.77137046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.1247244,0.89983918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04314336,0.5319327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Agreements\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.71252436,0.42103547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.75963993,0.35783512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fedCI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.75963993,0.29463473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fisher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy-indep-c8_svg-tex.pdf}}%
    \put(0.75963993,0.23143437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooled\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/by-partitions-s1000-CA_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'by-partitions-s1000-CA_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.81091309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52590696)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.16624024,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.31534329,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.46444631,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.61354933,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.76265234,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.91175542,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.53899785,0.01764835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method, \# Partitions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.1230005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.17653797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.23007548){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.28361295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.33715046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.39068795){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.44422544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.49776293){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.02814406,0.3196551){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-ratio of p-values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{by-partitions-s1000-CA_svg-tex.pdf}}%
    \put(0.31534329,0.05598913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI-CA}\end{tabular}}}}%
    \put(0.76265234,0.05598913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fisher}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/by-partitions-s1000_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'by-partitions-s1000_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.81091309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52590696)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.16624024,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.31534329,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.46444631,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.61354933,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.76265234,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.91175542,0.09162933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.53899785,0.01764835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method, \# Partitions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.07837596,0.1230005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.07837596,0.17653797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.07837596,0.23007548){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.07837596,0.28361295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.07837596,0.33715046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.07837596,0.39068795){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.07837596,0.44422544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.07837596,0.49776293){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.02814406,0.3196551){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-ratio of p-values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{by-partitions-s1000_svg-tex.pdf}}%
    \put(0.31534329,0.05598913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI}\end{tabular}}}}%
    \put(0.76265234,0.05598913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fisher}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/by-partitions-s2500-CA_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'by-partitions-s2500-CA_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.81091309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5250521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.16624024,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.31534329,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.46444631,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.61354933,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.76265234,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.91175542,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.53899785,0.01764835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method, \# Partitions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.18099801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.25150208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.32200615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.39251023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.46301429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.02814403,0.31965507){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-ratio of p-values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{by-partitions-s2500-CA_svg-tex.pdf}}%
    \put(0.31534329,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI-CA}\end{tabular}}}}%
    \put(0.76265234,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fisher}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/by-partitions-s2500_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'by-partitions-s2500_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.81091309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5250521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.16624024,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.31534329,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.46444631,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.61354933,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.76265234,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.91175542,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.53899785,0.01764835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method, \# Partitions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.07837596,0.18099801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.07837596,0.25150208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.07837596,0.32200615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.07837596,0.39251023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.07837596,0.46301429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.02814403,0.31965507){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-ratio of p-values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{by-partitions-s2500_svg-tex.pdf}}%
    \put(0.31534329,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI}\end{tabular}}}}%
    \put(0.76265234,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fisher}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/by-partitions-s500-CA_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'by-partitions-s500-CA_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.81091309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5250521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.16624024,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.31534329,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.46444631,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.61354933,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.76265234,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.91175542,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.53899785,0.01764835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method, \# Partitions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.12490734){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.175755){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.22660262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.27745025){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.32829787){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.37914551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.42999315){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.07837596,0.48084078){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.02814403,0.31965507){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-ratio of p-values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{by-partitions-s500-CA_svg-tex.pdf}}%
    \put(0.31534329,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI-CA}\end{tabular}}}}%
    \put(0.76265234,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fisher}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/by-partitions-s5000-CA_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'by-partitions-s5000-CA_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.81091309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5250521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.16624024,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.31534329,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.46444631,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.61354933,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.76265234,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.91175542,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.53899785,0.01764835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method, \# Partitions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.14572149){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.21943761){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.29315371){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.3668698){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.07837596,0.44058591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.02814403,0.31965507){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-ratio of p-values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{by-partitions-s5000-CA_svg-tex.pdf}}%
    \put(0.31534329,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI-CA}\end{tabular}}}}%
    \put(0.76265234,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fisher}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/by-partitions-s5000_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'by-partitions-s5000_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.81091309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5250521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.16624024,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.31534329,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.46444631,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.61354933,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.76265234,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.91175542,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.53899785,0.01764835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method, \# Partitions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.07837596,0.14572149){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.07837596,0.21943761){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.07837596,0.29315371){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.07837596,0.3668698){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.07837596,0.44058591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.02814403,0.31965507){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-ratio of p-values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{by-partitions-s5000_svg-tex.pdf}}%
    \put(0.31534329,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI}\end{tabular}}}}%
    \put(0.76265234,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fisher}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/by-partitions-s500_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'by-partitions-s500_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.81091309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5250521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.16624024,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.31534329,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.46444631,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.61354933,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.76265234,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.91175542,0.0916293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.53899785,0.01764835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method, \# Partitions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.07837596,0.12490734){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.07837596,0.175755){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.07837596,0.22660262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.07837596,0.27745025){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.07837596,0.32829787){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.07837596,0.37914551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.07837596,0.42999315){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.07837596,0.48084078){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.02814403,0.31965507){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log-ratio of p-values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{by-partitions-s500_svg-tex.pdf}}%
    \put(0.31534329,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI}\end{tabular}}}}%
    \put(0.76265234,0.0559891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fisher}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/cd-schema2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cd-schema2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{640.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35480094)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cd-schema2_svg-tex.pdf}}%
    \put(0.07142857,0.33430913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Input}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cd-schema2_svg-tex.pdf}}%
    \put(0.07142857,0.24941452){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A,B,C,E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cd-schema2_svg-tex.pdf}}%
    \put(0.07142857,0.06206089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A,C,D,E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cd-schema2_svg-tex.pdf}}%
    \put(0.07142857,0.27283372){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data 1:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cd-schema2_svg-tex.pdf}}%
    \put(0.07142857,0.08548009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data n:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cd-schema2_svg-tex.pdf}}%
    \put(0.39812646,0.33430913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fedCI-IOD}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cd-schema2_svg-tex.pdf}}%
    \put(0.25995316,0.20257611){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Client 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cd-schema2_svg-tex.pdf}}%
    \put(0.25995316,0.01873536){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Client n\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cd-schema2_svg-tex.pdf}}%
    \put(0.53395785,0.1088993){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Server\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cd-schema2_svg-tex.pdf}}%
    \put(0.82728337,0.33430913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Output}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cd-schema2_svg-tex.pdf}}%
    \put(0.7470726,0.29918033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Global}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cd-schema2_svg-tex.pdf}}%
    \put(0.73588059,0.16295785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cd-schema2_svg-tex.pdf}}%
    \put(0.69996485,0.12765341){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cd-schema2_svg-tex.pdf}}%
    \put(0.75154805,0.10197425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cd-schema2_svg-tex.pdf}}%
    \put(0.80587119,0.10839112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cd-schema2_svg-tex.pdf}}%
    \put(0.78663465,0.15333257){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cd-schema2_svg-tex.pdf}}%
    \put(0.9137471,0.29800937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Local - Client 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cd-schema2_svg-tex.pdf}}%
    \put(0.90518968,0.25615458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cd-schema2_svg-tex.pdf}}%
    \put(0.8685363,0.2227588){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cd-schema2_svg-tex.pdf}}%
    \put(0.91733254,0.19847306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cd-schema2_svg-tex.pdf}}%
    \put(0.95960653,0.23474943){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cd-schema2_svg-tex.pdf}}%
    \put(0.91491806,0.12822014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Local - Client n}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cd-schema2_svg-tex.pdf}}%
    \put(0.88633725,0.07743093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{cd-schema2_svg-tex.pdf}}%
    \put(0.89951056,0.03644731){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{cd-schema2_svg-tex.pdf}}%
    \put(0.94905624,0.04230212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{cd-schema2_svg-tex.pdf}}%
    \put(0.93150588,0.08328573){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{cd-schema2_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

